An Introduction to Spin Foam Models of Quantum Gravity and BF Theory

In loop quantum gravity we now have a clear picture of the quantum geometry of space, thanks in part to the theory of spin networks. The concept of `spin foam' is intended to serve as a similar picture for the quantum geometry of spacetime. In general, a spin network is a graph with edges labelled by representations and vertices labelled by intertwining operators. Similarly, a spin foam is a 2-dimensional complex with faces labelled by representations and edges labelled by intertwining operators. In a `spin foam model' we describe states as linear combinations of spin networks and compute transition amplitudes as sums over spin foams. This paper aims to provide a self-contained introduction to spin foam models of quantum gravity and a simpler field theory called BF theory.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore

==> (inline-ps-56) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-57) <==
grestore

==> (inline-ps-58) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-59) <==
grestore

==> (inline-ps-60) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-61) <==
grestore

==> (inline-ps-62) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-63) <==
grestore

==> (inline-ps-64) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-65) <==
grestore

==> (inline-ps-66) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-67) <==
grestore

==> (inline-ps-68) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-69) <==
grestore

==> (inline-ps-70) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-71) <==
grestore

==> (inline-ps-72) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-73) <==
grestore

==> (inline-ps-74) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-75) <==
grestore

==> (inline-ps-76) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-77) <==
grestore

==> (inline-ps-78) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-79) <==
grestore

==> (inline-ps-80) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-81) <==
grestore

==> (inline-ps-82) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-83) <==
grestore

==> (inline-ps-84) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-85) <==
grestore

==> (inline-ps-86) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-87) <==
grestore

==> (inline-ps-88) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-89) <==
grestore

==> (inline-ps-90) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-91) <==
grestore

==> (inline-ps-92) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-93) <==
grestore

==> (inline-ps-94) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-95) <==
grestore

==> (inline-ps-96) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-97) <==
grestore

==> (inline-ps-98) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-99) <==
grestore

==> (inline-ps-100) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-101) <==
grestore

==> (inline-ps-102) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-103) <==
grestore

==> (inline-ps-104) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-105) <==
grestore

==> (inline-ps-106) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-107) <==
grestore

==> (inline-ps-108) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-109) <==
grestore

==> (inline-ps-110) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-111) <==
grestore

==> (inline-ps-112) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-113) <==
grestore

==> (inline-ps-114) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-115) <==
grestore

==> (inline-ps-116) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-117) <==
grestore

==> (inline-ps-118) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-119) <==
grestore

==> (inline-ps-120) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-121) <==
grestore

==> (inline-ps-122) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-123) <==
grestore

==> (inline-ps-124) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-125) <==
grestore

==> (inline-ps-126) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-127) <==
grestore

==> (inline-ps-128) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-129) <==
grestore

==> (inline-ps-130) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-131) <==
grestore

==> (inline-ps-132) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-133) <==
grestore

==> (inline-ps-134) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-135) <==
grestore

==> (inline-ps-136) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-137) <==
grestore

==> (inline-ps-138) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-139) <==
grestore

==> (inline-ps-140) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-141) <==
grestore

==> (inline-ps-142) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-143) <==
grestore

==> (inline-ps-144) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-145) <==
grestore

==> (inline-ps-146) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-147) <==
grestore

==> (inline-ps-148) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-149) <==
grestore

==> (inline-ps-150) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-151) <==
grestore

==> (inline-ps-152) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-153) <==
grestore

==> (inline-ps-154) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-155) <==
grestore

==> (inline-ps-156) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-157) <==
grestore

==> (inline-ps-158) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-159) <==
grestore

==> (inline-ps-160) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-161) <==
grestore

==> (inline-ps-162) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-163) <==
grestore

==> (inline-ps-164) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-165) <==
grestore

==> (inline-ps-166) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-167) <==
grestore

==> (inline-ps-168) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-169) <==
grestore

==> (inline-ps-170) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-171) <==
grestore

==> (inline-ps-172) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-173) <==
grestore

==> (inline-ps-174) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-175) <==
grestore

==> (inline-ps-176) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-177) <==
grestore

==> (inline-ps-178) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-179) <==
grestore

==> (inline-ps-180) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-181) <==
grestore

==> (inline-ps-182) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-183) <==
grestore

==> (inline-ps-184) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-185) <==
grestore

==> (inline-ps-186) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-187) <==
grestore

==> (inline-ps-188) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-189) <==
grestore

==> (inline-ps-190) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-191) <==
grestore

==> (inline-ps-192) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-193) <==
grestore

==> (inline-ps-194) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-195) <==
grestore

==> (inline-ps-196) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-197) <==
grestore

==> (inline-ps-198) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-199) <==
grestore

==> (inline-ps-200) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-201) <==
grestore

==> (inline-ps-202) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-203) <==
grestore

==> (inline-ps-204) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-205) <==
grestore

==> (inline-ps-206) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-207) <==
grestore

==> (inline-ps-208) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-209) <==
grestore

==> (inline-ps-210) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-211) <==
grestore

==> (inline-ps-212) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-213) <==
grestore

==> (inline-ps-214) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-215) <==
grestore

==> (inline-ps-216) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-217) <==
grestore

==> (inline-ps-218) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-219) <==
grestore

==> (inline-ps-220) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-221) <==
grestore
